Effective homology and periods of complex projective hypersurfaces

We introduce a new algorithm for computing the periods of a smooth complex projective hypersurface. The algorithm intertwine with a new method for computing an explicit basis of the singular homology of the hypersurface. It is based on Picard-Lefschetz theory and relies on the computation of the monodromy action induced by a one-parameter family of hyperplane sections on the homology of a given section. We provide a SageMath implementation. For example, on a laptop, it makes it possible to compute the periods of a smooth complex quartic surface with hundreds of digits of precision in typically an hour.

==> figs/algorithm/algorithm.tex <==
\documentclass[border=0.05cm]{standalone}

 
% Required package
\usepackage{tikz}
 
% Create style for node circles
\tikzstyle{state}=[
    rectangle,
    minimum size =1.25cm,
    thick,
    align=center
]
 
\begin{document}
\begin{tikzpicture}[-stealth,thick]
 
% State q2
\node[state] (A) at (0,0){Homology\\ basis};
% State q1
\node[state] (B) at (4,0){Monodromy\\ matrices};
% State q0
\node[state] (C) at (2,2.5){Effective\\period matrix};
% Transition q2 to q0
\draw (A) to[bend left] node[left]{(3)}(C) ;
% Transition q0 to q1
\draw (C) to[bend left] node[right]{(1)}(B);
% Transition q1 to q2
\draw (B) to[bend left]node[below]{(2)} (A);
\end{tikzpicture}
 
\end{document}


==> figs/depth_sort/depth_sort.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}
	\coordinate (C) at (-0.70 ,  -3.10);
        \coordinate (D) at (2.880 ,  -1.870);
        \coordinate (E) at (3.60 ,  -0.560);
        \coordinate (F) at (6.40 ,  -0.60);
        \coordinate (G) at (7.30 ,  1.80);
        \coordinate (H) at (8.30 ,  -1.70);
        \coordinate (I) at (8.30 ,  -2.850);
        \coordinate (J) at (12.640 ,  1.80);
        \coordinate (K) at (12.430 ,  -0.70);
        \coordinate (L) at (4.370 ,  -2.510);
        \coordinate (M) at (5.20 ,  -2.410);
        \coordinate (N) at (3.870 ,  4.280);
        \coordinate (O) at (2 ,  0);
        \coordinate (P) at (13.70 ,  2.70);
        \coordinate (Q) at (13.10 ,  -1.40);
        \coordinate (R) at (-7.50 ,  -4.70);
        \coordinate (S) at (6.3 ,  -3.48);
        \coordinate (T) at (0.75 , 1.9);
        
        \coordinate (A) at (9.6 , 0.36);
        \coordinate (B) at (4.60 ,  -1.430);
        
        \coordinate (A2) at (9.22 ,  0.2);
        \coordinate (B2) at (4.22 ,  -1.57);
	
	\draw[ultra thick] (C) -- node[midway, above]{$T$} (D) -- (E) -- (F) -- (G) -- (N);
	\draw[ultra thick] (F) -- (H) -- (I);
	
	\draw[dashed] (D) -- (L) -- (M) -- (F);
	\draw[dashed] (N) -- (T) -- (O) -- (E);
	\draw[dashed] (H) -- (K) -- (Q);
	\draw[dashed] (K) -- (J) -- (G);
	\draw[dashed] (J) -- (P);
	\draw[dashed] (S) -- (M);
	
	\draw (A) node{$\ell'_i$};
	\draw (B) node{$\ell'_j$};
	
	\draw [->] (B2) arc(-160: 160: 0.4);
	\draw [->] (A2) arc(-160: 160: 0.4);
	
	\draw (E) node[above]{$p$};
	\draw (F) node[above left]{$v$};
	\draw (H) node[left]{$n_1$};
	\draw (G) node[above]{$n_2$};
	
\end{tikzpicture}
\end{document}

==> figs/exceptional_divisors/exceptional_divisors.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}
	
	\draw[very thin] (-2.5, 2.5) -- (2.5,2.5) -- (4,4) node[midway, left] {$E_1$} -- (-1, 4) -- (-2.5,2.5);
	\draw[very thin] (-2.5, 0) -- (2.5,0) -- (4,1.5) node[midway, left] {$E_k$} -- (-1, 1.5) -- (-2.5,0);
	
	\draw[dashed] (0,0) -- (0.7, 0.7) node {$\cdot$};% node[ left] {$t_i$};
	\draw[dashed] (0,2.5) -- (0.7, 3.2) node {$\cdot$} node[above left] {$t_j$};
	
	\draw [very thin, ->] (0.6,2.6)  ..controls (2.5,4) and (-0.9,4).. (-0.4, 2.6);
%	\draw [very thin, ->] (0.8,0.2)  ..controls (2.3,1.4) and (-0.9,1.4).. (-0.4, 0.1);

	\draw [thick] (-0.5,0) node {$\large\cdot$} ..controls (-0.9, 1) and (-1, 2) .. (-0.5,2.5) node {$\large\cdot$};
	\draw (-1.2, 0.5) node {$\alpha_k(t^+)$};
	\draw [thick] (0.5,0) node {$\large\cdot$} ..controls (1.2, 1) and (1, 2) .. (0.5,2.5) node {$\large\cdot$};
	\draw (1.4,2) node {$\alpha_k(t^-)$};
	
\end{tikzpicture}
\end{document}


==> figs/exceptional_divisors_2/exceptional_divisors_2.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}
	
	\draw[very thin] (-2.5, 2.5) -- (2.5,2.5) -- (4,4) -- (-1, 4) -- (-2.5,2.5);
	\draw[very thin] (-2.5, 0) -- (2.5,0) -- (4,1.5) ;
	
	\draw[very thin, gray!40, dashed] (-2.5, 0) -- (-1,1.5) -- (4,1.5) ;
	
	\draw[dashed] (0,0) -- (0.7, 0.7) node {$\cdot$} ;
	\draw[dashed] (0,2.5) -- (0.7, 3.2) node {$\cdot$};
	\draw[dashed] (0.7, 0.7) -- (0.7, 3.2);
	

	\draw [thick] (0,0) node {$\large\cdot$} ..controls (-0.4, 1) and (-0.5, 2) .. (0,2.5) node {$\large\cdot$};
	\draw [thick] (0,0) node {$\large\cdot$} ..controls (0.7, 1) and (0.5, 2) .. (0,2.5) node {$\large\cdot$};
	
	\draw [thin] (-2.5,0)  ..controls (-2.7, 1) and (-3, 2) .. (-2.5,2.5) ;
	\draw [thin] (2.5,0)  ..controls (2.7, 1) and (3, 2) .. (2.5,2.5) ;
	\draw [thin] (4,1.5)  ..controls (4.7, 2.5) and (4.2, 3.5) .. (4,4) ;
	
	\draw [thin, gray!40, dashed] (-1,1.5) ..controls (-1.2, 2.2) and (-1.5, 3.3) .. (-1,4) ;
	
	\draw (-0.3, 1.3) node[left] {$m_{kj}\delta_j$};
	\draw (2, 3.2) node {$B$};
	
\end{tikzpicture}
\end{document}


==> figs/extension_monodromy/extension_monodromy.tex <==
\documentclass[tikz]{standalone}


\begin{document}

\begin{tikzpicture}
	\begin{scope}
        	\coordinate (A) at (0,0);
        	\coordinate (B) at (1,0);
        	\coordinate (C) at (1,0);
        	\coordinate (D) at (2,0.5);
        	\coordinate (E) at (3,1);
        	\coordinate (F) at (3,1);
        	\coordinate (G) at (4,1);
        	
        	\coordinate (A2) at (0,2);
        	\coordinate (B2) at (1,2);
        	\coordinate (C2) at (1,2);
        	\coordinate (D2) at (2,2.5);
        	\coordinate (E2) at (3,3);
        	\coordinate (F2) at (3,3);
        	\coordinate (G2) at (4,3);
        	
        	\draw [fill opacity=0.1,fill=orange, color=orange]  (A) ..controls (B) and (C).. (D)  ..controls (E) and (F).. (G) arc (270:90:0.5 and 1) 
        	-- (G2) ..controls (F2) and (E2).. (D2)  ..controls (C2) and (B2).. (A2)
        	 arc (90:270:0.5 and 1) ;
	
	\draw [fill opacity=0.1,fill=orange, color=orange]  (A) ..controls (B) and (C).. (D)  ..controls (E) and (F).. (G) 
        	 arc (-90:90:0.5 and 1) 
        	-- (G2) ..controls (F2) and (E2).. (D2)  ..controls (C2) and (B2).. (A2)
        	 arc (90:-90:0.5 and 1) ;
	
        \draw (2,1.5) node[color=orange] {$\tau_\ell(\gamma)$};
        
        \draw [fill opacity=0.1,fill=orange, color=orange]  (8,0) ..controls (7,0) and (7,0).. (6,0.5)  ..controls (5,1) and (5,1).. (4,1) 
        	 arc (-90:90:0.5 and 1) 
        	-- (4,3) ..controls (5,3) and (5,3).. (6,2.5)  ..controls (7,2) and (7,2).. (8,2)
        	 arc (90:-90:0.5 and 1) ;
	
	\draw [fill opacity=0.1,fill=orange, color=orange]  (8,0) ..controls (7,0) and (7,0).. (6,0.5)  ..controls (5,1) and (5,1).. (4,1) 
        	 arc (270:90:0.5 and 1) 
        	-- (4,3) ..controls (5,3) and (5,3).. (6,2.5)  ..controls (7,2) and (7,2).. (8,2)
        	 arc (90:270:0.5 and 1) ;
	 
	 
        \draw (6,1.5) node[color=orange] {$\tau_{\ell'}(\ell_*\gamma)$};
	 
        \draw [very thick, color=red] (0,1) ellipse (0.5 and 1);
        \draw (0,2.3) node[above, color=red] {$\gamma$};
        
        \draw [very thick , color=red] (4,2) ellipse (0.5 and 1);
        \draw (4,3.3) node[above, color=red] {$\ell_*\gamma$};
        
        \draw [very thick , color=red] (8,1) ellipse (0.5 and 1);
        \draw (8,2.3) node[above, color=red] {$\ell'_*\ell_*\gamma = (\ell'\ell)_*\gamma$};
        
        \draw [color=blue] (0,-2) node[color=black!40!green] {$\bullet$} node[above, color=black!40!green] {$b$} 
        ..controls (1,-2) and (2,-1).. (4,-1) node[midway, above] {$\ell$} node[midway, below, sloped] {$\longrightarrow$} 
        node[color=black!40!green] {$\bullet$} node[above, color=black!40!green] {$b'$}
        ..controls (5,-1) and (7,-2).. (8,-2) node[midway, above] {$\ell'$} node[midway, below, sloped] {$\longrightarrow$} 
        node[color=black!40!green] {$\bullet$} node[above, color=black!40!green] {$b''$};
        \end{scope}
\end{tikzpicture}

\end{document}

==> figs/homotopy_basis/homotopy_basis.tex <==
\documentclass[tikz]{standalone}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}

\begin{document}

\newcommand{\ellpath}[5] % rouge par défaut
{
	\draw (#1) node {$\bullet$} node[above] {#3}  [decoration={markings, mark=at position 1 with {\arrow{>}}}, postaction={decorate}] circle[radius=1] ($(#1)+(1,1)$) node {#4};
	\draw (#2) to[bend right, #5]  node[midway, below, sloped] {$\longrightarrow$} node[midway, above, sloped] {$\longleftarrow$} ($(#1)+(0,-1)$;)
}

\begin{tikzpicture}

	
	\coordinate (tr) at (-1,8);
	\coordinate (t1) at (10,6);
	\coordinate (t2) at (7,8);
	\coordinate (b) at (0,3);
	\coordinate (dots) at (3,7);
	
	\ellpath{t1}{b}{$t_1$}{$\ell_1$}{bend right};
	\ellpath{t2}{b}{$t_2$}{$\ell_2$}{bend right};
	\ellpath{tr}{b}{$t_r$}{$\ell_r$}{bend left};
	
	\draw (b) node {$\bullet$} node[below] {$b$};
	
	\draw (dots) node {$\dots$};
	
	
	\coordinate (P) at (-1,8);
	\coordinate (L) at (10,6);
	
\end{tikzpicture}
\end{document}

==> figs/intersection_product/intersection_product.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}
	\coordinate (b)  at (0,0.5);
        \coordinate (b2) at (0,-0.5);
        
        \coordinate (t1) at (4,-5);
        \coordinate (t2) at (6.5,-4);
        \coordinate (ti) at (8.5,-1.5);
        \coordinate (tj) at (8.5,2);
        \coordinate (tr) at (4,5);
        
        \draw[fill=gray!10, draw=none] (4,0) circle (7);
        \draw[fill=gray!30, draw=none] (-0.1,0) ellipse (1.5 and 1.5);
        
        \draw[fill] (t1) node[left] {$t_1$}  circle (0.07);
        \draw[fill] (t2) node[left] {$t_2$} circle (0.07);
        \draw[fill] (ti) node[left] {$t_i$} circle (0.07);
        \draw[fill] (tj) node[left] {$t_j$} circle (0.07);
        \draw[fill] (tr) node[left] {$t_r$} circle (0.07);
        
        \draw[fill] (b) node[left] {$b$} circle (0.07);
        \draw[fill] (b2) node[left] {$b'$} circle (0.07);
        
        
        \draw[draw=none] (t2) -- (ti) node[midway]{$\dots$};
        \draw[draw=none] (ti) -- (tj) node[midway]{$\dots$};
        \draw[draw=none] (tj) -- (tr) node[midway]{$\dots$};
        
        \draw (b) .. controls ++(2,-2) and ++(-5,0) .. ($(ti) - (0,1)$) arc(-90: 90: 1) node[midway, right]{$\scriptsize\ell_i$} .. controls ++(-5,0) and ++(2,-1) ..  (b);
        \draw (b2) .. controls ++(2,1) and ++(-5,0) ..  ($(tj) - (0,1)$) arc(-90: 90: 1) node[midway, right]{$\scriptsize\ell_j$} .. controls ++(-5,0) and ++(2,2) .. (b2);
	
\end{tikzpicture}
\end{document}

==> figs/thimbles/thimbles.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}

	\coordinate (t) at (3,-2);
	\coordinate (x) at (3,1);
	\coordinate (b) at (0,-2);

        	\draw[very thick] (0,0) ellipse (0.25 and 0.5);
	\draw (-0.25, 0) node[left] {$p_i$};
        	\draw[very thick] (0,2) ellipse (0.25 and 0.5);
	\draw (-0.25, 2.5) node[left] {$\ell_{i*}p_i$};
	
	\draw[fill=gray!20] (4,1) edge[in=0, out=-125] (0,0.5) edge[in=0, out=125] (0,1.5);
	\draw (5,1) to[in=0, out=-90] (3,-0.7) to[in=0, out=180] (0,-0.5);
	\draw (5,1) to[in=0, out=90] (3,2.7) to[in=0, out=180] (0,2.5);
	
	\draw (3,2.2) node {$\Delta_i = \tau_{\ell_i}(p_i)$};

	
	
	\draw[dashed] (x) node {$\bullet$} node[left] {$x_i$} -- (t) node {$\bullet$} node[left] {$t_i$};
	
	\draw (b) node {$\bullet$} node[left] {$b$};
	\draw (b) --node[midway, below, sloped] {$\longrightarrow$} ($(t)-(0,0.5)$) arc (-90:90:0.5 and 0.5)  --node[midway, above, sloped] {$\longleftarrow$} (b);
	\draw ($(t)+(0.5,0)$) node[right] {$\ell_i$};

\end{tikzpicture}
\end{document}

==> figs/vanishing_cycle/vanishing_cycle.tex <==
\documentclass[tikz]{standalone}


\usetikzlibrary{calc}


\begin{document}
\begin{tikzpicture}
	
	\coordinate (x) at (3,0);
	
	\draw[fill=gray!20] (0,1) arc (90:-90:0.5 and 1) -- (x) --  cycle;
	\draw ($(3*2/5,0)$) node {$\Delta_i$};
	
	\draw[very thick] (0,0) ellipse (0.5 and 1);
	\draw (-0.7,0.5)  node[above] {$\delta_i$};
	\draw (x) node {$\bullet$} node[right] {$x_i$};
	
	\draw (0,-2) node {$\bullet$} node[above] {$b$} -- ($(x) + (0,-2)$) node {$\bullet$} node[above] {$t_i$};

\end{tikzpicture}
\end{document}
